Approximating Dasgupta Cost in Sublinear Time from a Few Random Seeds

Testing graph cluster structure has been a central object of study in property testing since the foundational work of Goldreich and Ron [STOC'96] on expansion testing, i.e. the problem of distinguishing between a single cluster (an expander) and a graph that is far from a single cluster. More generally, a $(k, \epsilon)$-clusterable graph $G$ is a graph whose vertex set admits a partition into $k$ induced expanders, each with outer conductance bounded by $\epsilon$. A recent line of work initiated by Czumaj, Peng and Sohler [STOC'15] has shown how to test whether a graph is close to $(k, \epsilon)$-clusterable, and to locally determine which cluster a given vertex belongs to with misclassification rate $\approx \epsilon$, but no sublinear time algorithms for learning the structure of inter-cluster connections are known. As a simple example, can one locally distinguish between the `cluster graph' forming a line and a clique? In this paper, we consider the problem of testing the hierarchical cluster structure of $(k, \epsilon)$-clusterable graphs in sublinear time. Our measure of hierarchical clusterability is the well-established Dasgupta cost, and our main result is an algorithm that approximates Dasgupta cost of a $(k, \epsilon)$-clusterable graph in sublinear time, using a small number of randomly chosen seed vertices for which cluster labels are known. Our main result is an $O(\sqrt{\log k})$ approximation to Dasgupta cost of $G$ in $\approx n^{1/2+O(\epsilon)}$ time using $\approx n^{1/3}$ seeds, effectively giving a sublinear time simulation of the algorithm of Charikar and Chatziafratis [SODA'17] on clusterable graphs. To the best of our knowledge, ours is the first result on approximating the hierarchical clustering properties of such graphs in sublinear time.

==> figures/figure_lb_G.tex <==
\begin{tikzpicture}
    \def\n{8} % Number of vertices in the clique
    \def\radius{1cm} % Radius of the circle for the clique
    \def\outerradius{2cm} % Radius of the circle for the outer nodes

    % Draw the clique
    \foreach \i in {1,...,\n}
    {
        \node[draw, circle, inner sep=2pt, fill=black] (C\i) at ({360/\n * (\i - 1)}:\radius) {};
    }

    % Draw edges between all pairs of clique vertices
    \foreach \i in {1,...,\n}
    {
        \foreach \j in {1,...,\n}
        {
            \ifnum\i<\j
                \draw (C\i) -- (C\j);
            \fi
        }
    }

    % Draw the outer nodes evenly spaced and connect each clique vertex to two outer nodes
    \foreach \i in {1,...,\n}
    {
        \node[draw, circle, inner sep=2pt, fill=black] (O\i a) at ({360/\n * (\i - 1) + 15}:\outerradius) {};
        \node[draw, circle, inner sep=2pt, fill=black] (O\i b) at ({360/\n * (\i - 1) - 15}:\outerradius) {};
        \draw (C\i) -- (O\i a);
        \draw (C\i) -- (O\i b);
    }
        \node[font=\Large] at (0, -\outerradius-1cm) {$G$};
\end{tikzpicture}


==> figures/figure_lb_G_prime.tex <==
\begin{tikzpicture}
    \def\n{8} % Number of vertices in the clique
    \def\radius{1cm} % Radius of the circle for the clique
    \def\outerradius{2cm} % Radius of the circle for the outer nodes

    % Draw the clique vertices
    \foreach \i in {1,...,\n}
    {
        \node[draw, circle, inner sep=2pt, fill=black] (C\i) at ({360/\n * (\i - 1)}:\radius) {};
    }

    % Draw edges between all pairs of clique vertices except one edge for each vertex
    \foreach \i in {1,...,\n}
    {
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1} % Next vertex in the circle

        \foreach \j in {\next,...,\n}
        {
            \draw (C\i) -- (C\j);
        }
    }

    % Delete exactly one incident edge for every other vertex in the clique
    \foreach \i in {1,3,...,\n}
    {
        \pgfmathtruncatemacro{\prev}{mod(\i-2+\n,\n)+1} % Previous vertex in the circle
        \draw[white, line width=3pt] (C\i) -- (C\prev); % Hide one edge
    }

    % Draw the outer nodes evenly spaced and connect each outer node to two clique nodes
    \foreach \i in {1,...,\n}
    {
        \node[draw, circle, inner sep=2pt, fill=black] (O\i a) at ({360/\n * (\i - 1) + 15}:\outerradius) {};
        \node[draw, circle, inner sep=2pt, fill=black] (O\i b) at ({360/\n * (\i - 1) - 15}:\outerradius) {};
        
        \pgfmathtruncatemacro{\prev}{mod(\i-2+\n,\n)+1}
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        
        \draw (C\i) -- (O\i a);
        \draw (C\prev) -- (O\i a);

        \draw (C\i) -- (O\i b);
        \draw (C\next) -- (O\i b);
    }

    % Label for the graph
    \node[font=\Large] at (0, -\outerradius-1cm) {$G'$};

\end{tikzpicture}

==> figures/figure_linevsclique.tex <==
    \begin{tikzpicture}[scale=1, every node/.style={circle, draw, minimum size=1cm}]
        % First Graph: Clusters in a line
        \node[fill=gray!30] (A) at (0,2)  {\(C_1\)};
        \node[fill=gray!30] (B) at (2,2) {\(C_2\)};
        \node[fill=gray!30] (C) at (4,2) {\(C_3\)};
        \node[fill=gray!30] (D) at (6,2) {\(C_4\)};
        \node[fill= gray!30] (E) at (8,2) {\(C_k\)};
  
        % Inter-cluster edges (Parallel edges for balance)
      %  \foreach \i/\j in {A/B, B/C, C/D, D/E} {
       %     \draw[dashed] (\i) -- (\j);
       %     \draw[dashed] ([yshift=5pt] \i.east) -- ([yshift=5pt] \j.west);
       %     \draw[dashed] ([yshift=-5pt] \i.east) -- ([yshift=-5pt] \j.west);
       % }
        \draw[bend left=15] (A) to (B);
                \draw[bend left=25] (A) to (B);
        \draw[bend left=5] (A) to (B);
        \draw[bend right=5] (A) to (B);
        \draw[bend right=15] (A) to (B);
        \draw[bend right=25] (A) to (B);
        \draw[bend left=25] (B) to (C);
        \draw[bend left=15] (B) to (C);
        \draw[bend left=5] (B) to (C);
        \draw[bend right=5] (B) to (C);
        \draw[bend right=15] (B) to (C);
        \draw[bend right=25] (B) to (C);

             \draw[bend left=25] (C) to (D);
        \draw[bend left=15] (C) to (D);
        \draw[bend left=5] (C) to (D);
        \draw[bend right=5] (C) to (D);
        \draw[bend right=15] (C) to (D);
             \draw[bend right=25] (C) to (D);
                   \draw[bend left=25] (D) to (E);
      \draw[bend left=15] (D) to (E);
        \draw[bend left=5] (D) to (E);
        \draw[bend right=5] (D) to (E);
        \draw[bend right=15] (D) to (E);
                \draw[bend right=25] (D) to (E);
        
        % Second Graph: Clusters in a clique arranged in a regular pentagon
        \node[fill=gray!30] (X) at ({2*cos(90)+12}, {2*sin(90)+2}) {\(C_1\)};
        \node[fill=gray!30] (Y) at ({2*cos(162)+12}, {2*sin(162)+2}) {\(C_2\)};
        \node[fill=gray!30] (Z) at ({2*cos(234)+12}, {2*sin(234)+2}) {\(C_3\)};
        \node[fill=gray!30] (W) at ({2*cos(306)+12}, {2*sin(306)+2}) {\(C_4\)};;
        \node[fill=gray!30] (V) at ({2*cos(378)+12}, {2*sin(378)+2}) {\(C_k\)};;
        
        % Inter-cluster edges (More connections to balance total edges)
        \foreach \i/\j in {X/Y, Y/Z, Z/W, W/V, V/X, X/Z, X/W, Y/W, Y/V, Z/V} {
            \draw[bend left = 10] (\i) to (\j);
             \draw (\i) to (\j);
            
            \draw[bend right = 10] (\i) to (\j);
        }
    \end{tikzpicture}
